On implementation of the minimal perimeter triangle enclosing a convex polygon algorithm

A high-level description of an algorithm which computes the minimum perimeter triangle enclosing a convex polygon in linear time exists in the literature. Besides that an implementation of the algorithm is given in the subsequent work. However, that implementation is incomplete and omits certain common cases. This note's contribution consist of a modern treatment of the algorithm and its consequent simple and robust implementation.

==> pics/DWedgeLine.tex <==
\begin{tikzpicture}[scale=0.4]
	\coordinate [label={above left:$A$}] (A) at (0, 16/3);
	\coordinate [label={below right:$B$}] (B) at (4, 8);
	
	\coordinate [label={right:$S_1$}] (Sr) at (4, 4);
	\coordinate [label={right:$E_1$}] (Er) at (4, 10);
	\coordinate [label={left:$S_0$}] (Sl) at (0, 2);
	\coordinate [label={left:$E_0$}] (El) at (0, 7);
	
	\def\r {2};
	\foreach \o in { (2, 4.26296581635734), (2, 9.070367516975992) } {
		\draw \o circle (\r);	
	}	
	
	\draw[very thick] (Sl)--(El);
	\def\tr{1.3};
     \draw (Er) -- ($ \tr*(Er) - \tr*(Sr) + (Sr)$);
     \def\tr{-0.3};
     \draw (Er) -- ($ \tr*(Er) - \tr*(Sr) + (Sr)$);
     
     \draw [densely dashed, very thick] (A) -- (B);
     
	\draw[very thick] (Sr)--(Er);
	\def\tl{1.9};
     \draw (El) -- ($ \tl*(El) - \tl*(Sl) + (Sl)$);
	
     \def\ra{1.5};
     \draw [densely dashed] (B) -- ($ \ra*(B) - \ra*(A) + (A)$);
     \def\la{1.5};
     \draw [densely dashed] (A) -- ($ \la*(A) - \la*(B) + (B)$);            
\end{tikzpicture}

==> pics/DWedgePoint.tex <==
\begin{tikzpicture}[scale=0.4]
	\coordinate [label={right:$S_1$}] (Sr) at (4, 4);
	\coordinate [label={right:$E_1$}] (Er) at (4, 10);
	\coordinate [label={left:$S_0$}] (Sl) at (0, 2);
	\coordinate [label={left:$E_0$}] (El) at (0, 7);
	
	\coordinate [label={above:$P$}] (p) at (2.75, 6.1);
	\fill (p) circle [radius=3pt];
	
	\def\r {2};
	\foreach \o in { (2, 7.954049621773915), (2,  4.245950378226084) } {
		\draw \o circle (\r);	
	}	
	
	\draw[very thick] (Sl)--(El);
	\def\tr{1.1};
     \draw (Er) -- ($ \tr*(Er) - \tr*(Sr) + (Sr)$);
     \def\tr{-0.3};
     \draw (Er) -- ($ \tr*(Er) - \tr*(Sr) + (Sr)$);
     
        
	\draw[very thick] (Sr)--(Er);
	\def\tl{1.7};
     \draw (El) -- ($ \tl*(El) - \tl*(Sl) + (Sl)$);
\end{tikzpicture}

==> pics/WedgeLine.tex <==
\begin{tikzpicture}[scale=0.8]
	\coordinate [label={right:$A$}] (A) at (0.909091, -2.09091);
	\coordinate [label={left:$B$}] (B) at (0., -3.);
	\coordinate [label={above:$C$}] (C) at (0., -1.57143);
	
	\def\r {1.09137};
	\foreach \o in { (1.09137, -3.45206), (2.69118, -1.85226), (-0.872999, -2.32956), (0.726808, -0.729756) } {
		\draw \o circle (\r);	
	}	
	\draw[very thick] (1.09137, -3.45206) circle (\r);
	
     \draw [very thick] (A) -- node [above] {$b$} (C) -- node[left]{$a$} (B);     
     \def\ra{2};
     \draw (B) -- ($ \ra*(B) - \ra*(C) + (C)$);
     \def\la{3};
     \draw (A) -- ($ \la*(A) - \la*(C) + (C)$);
     
     \draw [very thick, densely dashed] (A) -- node[above]{$c$}(B);
     \def\tA{2.2};
     \draw [densely dashed] (B) -- ($ \tA*(B) - \tA*(A) + (A)$);
     \def\tB{2.7};
     \draw [densely dashed] (A) -- ($ \tB*(A) - \tB*(B) + (B)$);
	
%	\draw (O1) circle (\r);
%	\draw (O2) circle (\R);
	
%	\def\ra {2.5}
%	\draw [dashed] (B) -- ($ \ra*(B) - \ra*(C) + (C)$);
%	
%	\def\la {2.5}
%	\draw [dashed] (A) -- ($ \la*(A) - \la*(C) + (C)$);
\end{tikzpicture}

==> pics/WedgePoint.tex <==
\begin{tikzpicture}[scale=1.5]
	\coordinate [label={above right:$A$}] (A) at (1.7, 1.8);
	\coordinate [label={left:$B$}] (B) at (1, 1.6);
	\coordinate [label={above:$C$}] (C) at (1, 2.5);
	
	\coordinate [label={below:$P$}] (p) at (1.5, 1.6);
	
	\coordinate (O1) at (1.28998, 1.79994);
	\def\r {0.289975};
	\def\R {0.627182};
	\coordinate (O2) at (1.62718, 0.985848);
		
	\draw [very thick] (A) -- node [above] {$b$} (C) -- node[left]{$a$} (B);
	
	\draw (O1) circle (\r);
	\draw (O2) circle (\R);
	\fill (p) circle [radius=1pt];
	
	\def\ra {2.5};
	\draw [dashed] (B) -- ($ \ra*(B) - \ra*(C) + (C)$);
	
	\def\la {2.5};
	\draw [dashed] (A) -- ($ \la*(A) - \la*(C) + (C)$);
\end{tikzpicture}
